Poisson approximation of large-lifetime cycles

In topological data analysis, the notions of persistent homology, birthtime, lifetime, and deathtime are used to assign and capture relevant cycles (i.e., topological features) of a point cloud, such as loops and cavities. In particular, cycles with a large lifetime are of special interest. In this paper, we study such large-lifetime cycles when the point cloud is modeled as a Poisson point process. First, we consider the case with no bound on the deathtime, where we establish Poisson convergence of the centers of large-lifetime features on the 2-dimensional flat torus. Afterwards, by imposing a bound on the deathtime, we enter a sparse connectivity regime, and we prove joint Poisson convergence of the centers, lifetimes, and deathtimes in dimensions $d \geq 2$ under suitable model conditions.

==> admissible_area.tex <==

\begin{figure}[h!]
    \centering

    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1]
            \draw[gray] (0,0) arc[start angle=270, end angle=450, radius=2];
            \draw[gray] (2,0) arc[start angle=270, end angle=90, radius=2];
            \draw[gray,dotted] (-1.5,3) arc[start angle=180,end angle=360,radius=2];
            \coordinate (Y3) at (0.5,3);
         \fill[black] (Y3) circle (1pt);
         \node[below=3pt] at (Y3) {$y_3$};
        

         \coordinate (Q1) at (1.2,1.14);
         \fill[gray] (Q1) circle (1pt);
         \node[gray, above=3pt] at (Q1) {$Q_1$};
        
         \coordinate (Q0) at (1.92, 1.4);
         \fill[black] (Q0) circle (1pt);
         \node[below, right] at (Q0) {$\tilde Q_0$};

         \coordinate (Q2) at (0.39, 0.84);
         \fill[black] (Q2) circle (1pt);
         \node[below=2pt] at (Q2) {$\tilde Q_2$};
         
         \draw[black] (Q0) -- (Q2);

        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1]
            \draw[gray] (0,0) arc[start angle=270, end angle=450, radius=2];
            \draw[gray] (2,0) arc[start angle=270, end angle=90, radius=2];
            \draw[gray,dotted] (-1.5,3) arc[start angle=180,end angle=360,radius=2];
            \coordinate (Y3) at (0.5,3);
         \fill[black] (Y3) circle (1pt);
         \node[below=3pt] at (Y3) {$y_3$};
        

         \coordinate (Q1) at (1.2,1.14);
         \fill[black] (Q1) circle (1pt);
         \node[black, above=3pt] at (Q1) {$Q_1$};
        
         \coordinate (Q0) at (1.92, 1.4);

         \coordinate (Q2) at (0.39, 0.84);
         
         \draw (0.2,1.14) -- (1.8,1.14);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1]
            \draw[gray] (0,0) arc[start angle=270, end angle=450, radius=2];
            \draw[gray] (2,0) arc[start angle=270, end angle=90, radius=2];
            \draw[gray,dotted] (-1.5,3) arc[start angle=180,end angle=360,radius=2];
            \coordinate (Y3) at (0.5,3);
         \fill[black] (Y3) circle (1pt);
         \node[below=3pt] at (Y3) {$y_3$};
    
        \coordinate (Q0) at (1.92, 1.4);
        \coordinate (Q2) at (0.39, 0.84);
        
         \coordinate (Q4) at (-0.1,1.14);
         \fill[black] (Q4) circle (1pt);
         \node[black, left=2pt] at (Q4) {$Q_4$};

         \coordinate (Q5) at (2.1,1.14);
         \fill[black] (Q5) circle (1pt);
         \node[black, right=2pt] at (Q5) {$Q_5$};

         \coordinate (P4) at (1,0.28);
         \fill[black] (P4) circle (1pt);

         \draw (Q5) -- (Q4) -- (P4) -- cycle;
        \end{tikzpicture}
    \end{subfigure}

    \caption{From left to right: The construction of $\tilde A(y_3)$, $\overline A(y_3)$, and $\hat A(y_3)$
    as well as an illustration of the points $\tilde Q_0$, $Q_1$, $\tilde Q_2$, $Q_4$, $Q_5$
    in the proof of Proposition \ref{prop:5}.}
    \label{fig:triangle_construction}
\end{figure}

==> ball_intersections.tex <==

\begin{figure}[h!]
    \begin{tikzpicture}[scale=1.5]
         % Draw the first circle centered at (0,0) with radius 1.6
         \draw[black] (0,0) circle (1.6);
         % Draw the second circle centered at (2,0) with radius 1.6
         \draw[black] (2,0) circle (1.6);
         % Mark the centers of the circles as black nodes
         \fill[black] (0,0) circle (1pt);
         \fill[black] (2,0) circle (1pt);

         % Label the centers of the circles
         \node[below] at (0,0) {$(0,0)$};
         \node[below] at (2,0) {$(2,0)$};
     
         % Calculate and mark the intersection points
         \coordinate (P3) at (1,1.25); % Top intersection point
         \coordinate (P4) at (1,-1.25); % Bottom intersection point
         \fill[black] (P3) circle (1pt);
         \fill[black] (P4) circle (1pt);
     
         % Label the intersection points
         \node[below=3pt] at (P3) {$p_3$};
         \node[above=3pt] at (P4) {$p_4$};
     
         % Additional points near intersections
         \coordinate (Phat3) at (1,1.5); % Slightly above P3
         \coordinate (Phat4) at (1,-1.5); % Slightly below P4
         \fill[black] (Phat3) circle (1pt);
         \fill[black] (Phat4) circle (1pt);
     
         % Label the additional points
         \node[above] at (Phat3) {$\hat{p}_3$};
         \node[below] at (Phat4) {$\hat{p}_4$};

          % Draw a dotted half-circle centered at \hat{p}_4(u)
          \draw[dotted] (-1,-1.5) arc[start angle=180,end angle=0,radius=2.1];
     
    \end{tikzpicture}
    \caption{Illustration of the two circles $\partial B_0^{u}$ and $\partial B_2^{u}$ with intersection points $p_3 = p_3(u)$ and $p_4 = p_4(u)$. Additionally, the two
    approximations $\hat p_3$ and $\hat p_4$ are illustrated, and the ball $B(\hat p_4,2)$ is (partly) displayed as the dotted semi-circle.}
    \label{fig:p_hat}
\end{figure}

==> fish_figure.tex <==

\begin{figure}[h]
    \centering
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.9]
            % Draw x and y axes
            \draw[->] (-1.5, 0) -- (2.5, 0) [gray] ;
            \draw[->] (0, -1.5) -- (0, 1.5) [gray] ;
        
            % Add ticks on the x-axis
            \foreach \x in {-1, 0, 1, 2} {
                \draw (\x, 0.1) -- (\x, -0.1) [gray];
            }
        
            % Add ticks on the y-axis
            \foreach \y in {-1, 0, 1} {
                \draw (0.1, \y) -- (-0.1, \y) [gray];
            }
        
            % Plot the points
             % Plot red dots
             \filldraw[red] (-1, 0) circle (2pt);
             \filldraw[red] (1, 0) circle (2pt);
            \filldraw[black] (-1.5, {sqrt(3)/2}) circle (2pt) node[above left] {$x_1$};
            \filldraw[black] (-1.5, -{sqrt(3)/2}) circle (2pt) node[below left] {$x_2$};
            \filldraw[black] (0, 0) circle (2pt) node[below right] {$x_3$};
            \filldraw[black] (1, 1) circle (2pt) node[above right] {$x_4$};
            \filldraw[black] (1, -1) circle (2pt) node[below right] {$x_5$};
            \filldraw[black] (2, 0) circle (2pt) node[below right] {$x_6$};
        
            % Draw edges
            \draw (0, 0) -- (1, 1); % Edge {x_3, x_4}
            \draw (0, 0) -- (1, -1); % Edge {x_3, x_5}
            \draw (1, 1) -- (2, 0); % Edge {x_4, x_6}
            \draw (1, -1) -- (2, 0); % Edge {x_5, x_6}
            \draw (-1.5, {sqrt(3)/2}) -- (-1.5, -{sqrt(3)/2}); % Edge {x_1, x_2}
            \draw (-1.5, -{sqrt(3)/2}) -- (0, 0); % Edge {x_2, x_3}
            \draw (-1.5, {sqrt(3)/2}) -- (0, 0); % Edge {x_1, x_3}
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.9]
            % Draw x and y axes
            \draw[->, gray] (-1.5, 0) -- (2.5, 0);
            \draw[->, gray] (0, -1.5) -- (0, 1.5);

            % Add ticks on the x-axis
            \foreach \x in {-1, 0, 1, 2} {
                \draw (\x, 0.1) -- (\x, -0.1) [gray];
            }
        
            % Add ticks on the y-axis
            \foreach \y in {-1, 0, 1} {
                \draw (0.1, \y) -- (-0.1, \y) [gray];
            }

            % Draw dark blue triangle
            \filldraw[red] (1, 0) circle (2pt);
            \filldraw[blue!40!black] (-1.5, {sqrt(3)/2}) -- (-1.5, -{sqrt(3)/2}) -- (0, 0) -- cycle;
            \filldraw[black] (-1.5, {sqrt(3)/2}) circle (2pt) node[above left] {$x_1$};
            \filldraw[black] (-1.5, -{sqrt(3)/2}) circle (2pt) node[below left] {$x_2$};
            \filldraw[black] (0, 0) circle (2pt) node[below right] {$x_3$};
            \filldraw[black] (1, 1) circle (2pt) node[above right] {$x_4$};
            \filldraw[black] (1, -1) circle (2pt) node[below right] {$x_5$};
            \filldraw[black] (2, 0) circle (2pt) node[below right] {$x_6$};

            % Draw edges
            \draw (0, 0) -- (1, 1); % Edge {x_3, x_4}
            \draw (0, 0) -- (1, -1); % Edge {x_3, x_5}
            \draw (1, 1) -- (2, 0); % Edge {x_4, x_6}
            \draw (1, -1) -- (2, 0); % Edge {x_5, x_6}
            \draw (-1.5, {sqrt(3)/2}) -- (-1.5, -{sqrt(3)/2}); % Edge {x_1, x_2}
            \draw (-1.5, -{sqrt(3)/2}) -- (0, 0); % Edge {x_2, x_3}
            \draw (-1.5, {sqrt(3)/2}) -- (0, 0); % Edge {x_1, x_3}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Example 1.1 with the \v Cech (left) and Vietoris-Rips (right)
    complex at time $t=\tfrac{\sqrt{3}}{2}$. The red points mark the centers $z_\xx$ and $z_{\xx'}$ of the negative 2-simplices.}
\end{figure}

==> gamma_curves.tex <==

\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.5\textwidth}
        \centering
        % Left figure
        
\begin{tikzpicture}[scale=0.95]

    % Include color definitions
    \definecolor{dark red}{rgb}{0.6,0,0}
    \definecolor{dark blue}{rgb}{0,0,0.6}
    
    % Define the coordinates (perturbed points)
    \coordinate (A) at (-0.1, 0);
    \coordinate (B) at (-0.25, 0.75); % Moved left and down
    \coordinate (C) at (-0.1, 2);
    \coordinate (D) at (0.1, 3);
    
    % New vertices K and L to form the diamond (perturbed)
    \coordinate (K) at (-0.6, 1.6);
    \coordinate (L) at (0.6, 1.4);
    
    % Dark blue cycle to the right (perturbed)
    \coordinate (E) at (1.2, 3.1);
    \coordinate (M) at (2.0, 1.5); % Moved further to the right
    \coordinate (F) at (1.1, -0.1);
    
    % Dark red cycle to the left (perturbed)
    \coordinate (G) at (-1.1, 3.2);
    \coordinate (H) at (-1.9, 2.1); % Moved further left
    \coordinate (I) at (-2.1, 1.0); % Moved further left
    \coordinate (J) at (-1.1, -0.1);
    
    % Define a custom style for alternating color edges
    \tikzset{
        alternating edge/.style={
            line width=2pt,
            dash pattern=on 5pt off 5pt,
        }
    }
    
    % Draw the shared path with alternating dark red and dark blue segments
    \draw[alternating edge, dark red, dash phase=0pt] (A) -- (B);
    \draw[alternating edge, dark blue, dash phase=5pt] (A) -- (B);
    
    \draw[alternating edge, dark red, dash phase=0pt] (C) -- (D);
    \draw[alternating edge, dark blue, dash phase=5pt] (C) -- (D);
    
    % Draw the diamond edges
    % Edges B--K and C--K in dark red
    \draw[dark red, thick] (B) -- (K);
    \draw[dark red, thick] (K) -- (C);
    
    % Edges B--L and C--L in dark blue
    \draw[dark blue, thick] (B) -- (L);
    \draw[dark blue, thick] (L) -- (C);
    
    % Draw the 6-cycle in dark blue (to the right)
    \draw[dark blue, thick] (D) -- (E) -- (M) -- (F) -- (A);
    % Close the dark blue cycle
    \draw[dark blue, thick] (A) -- (B) -- (L) -- (C) -- (D);
    
    % Draw the 7-cycle in dark red (to the left)
    \draw[dark red, thick] (D) -- (G) -- (H) -- (I) -- (J) -- (A);
    % Close the dark red cycle
    \draw[dark red, thick] (A) -- (B) -- (K) -- (C) -- (D);
    
    % Draw nodes without labels
    \foreach \point in {A, B, C, D, E, F, G, H, I, J, K, L, M}
    {
        \fill (\point) circle (2pt);
    }
    
    \end{tikzpicture}
        %\caption*{Two 1-cycles
        %sharing 4 vertices and 2 edges.}
    \end{subfigure}%
    \hspace{-0.1\textwidth} % Adjust the horizontal space between the subfigures
    \begin{subfigure}[t]{0.5\textwidth}
        \centering
        % Right figure
        \begin{tikzpicture}[scale=0.95]

            % Include color definitions
            \definecolor{dark green}{rgb}{0,0.5,0}
            \definecolor{dark yellow}{rgb}{0.7,0.7,0}
            
            % Define the coordinates (perturbed points)
            \coordinate (A) at (-0.1, 0);
            \coordinate (B) at (-0.25, 0.75); % Moved left and down
            \coordinate (C) at (-0.1, 2);
            \coordinate (D) at (0.1, 3);
            
            % New vertices K and L to form the diamond (perturbed)
            \coordinate (K) at (-0.6, 1.6);
            \coordinate (L) at (0.6, 1.4);
            
            % Right cycle (perturbed)
            \coordinate (E) at (1.2, 3.1);
            \coordinate (M) at (2.0, 1.5); % Moved further to the right
            \coordinate (F) at (1.1, -0.1);
            
            % Left cycle (perturbed)
            \coordinate (G) at (-1.1, 3.2);
            \coordinate (H) at (-1.9, 2.1); % Moved further left
            \coordinate (I) at (-2.1, 1.0); % Moved further left
            \coordinate (J) at (-1.1, -0.1);
            
            % Draw the six edges in the middle (black)
            \draw[black, thick] (A) -- (B);
            \draw[black, thick] (B) -- (K);
            \draw[black, thick] (K) -- (C);
            \draw[black, thick] (C) -- (D);
            \draw[black, thick] (B) -- (L);
            \draw[black, thick] (L) -- (C);
            
            % Draw the edges to the left (dark green)
            \draw[dark green, thick] (D) -- (G);
            \draw[dark green, thick] (G) -- (H);
            \draw[dark green, thick] (H) -- (I);
            \draw[dark green, thick] (I) -- (J);
            \draw[dark green, thick] (J) -- (A); % Added edge between J and A
            
            % Draw the edges to the right (dark yellow)
            \draw[dark yellow, thick] (D) -- (E);
            \draw[dark yellow, thick] (E) -- (M);
            \draw[dark yellow, thick] (M) -- (F);
            \draw[dark yellow, thick] (F) -- (A);
            % Edge (A) -- (B) changed to black per your request
            
            % Draw nodes without labels
            \foreach \point in {A, B, C, D, E, F, G, H, I, J, K, L, M}
            {
                \fill (\point) circle (2pt);
            }
            
            % Add labels
            \node[dark green] at ($(H) + (-0.3,-0.3)$) {$\gamma_1$};
            \node[dark yellow] at ($(M) + (0.2,0.3)$) {$\gamma_2$};
            \node[black] at ($(B) + (0,0.7)$) {$\gamma_0$};
            
            \end{tikzpicture}
        %\caption*{Here $\gamma_0$, $\gamma_1$ and $\gamma_2$ jointly share 2 vertices.}
    \end{subfigure}
    \caption{Two loops (left) sharing 2 edges and 4 vertices and an illustration of the choice of $\gamma_0$, $\gamma_1$ and $\gamma_2$ (right)
     in the proof of Lemma \ref{lem:disjoint_occurence}.}
     \label{fig:curves}
\end{figure}

==> loop_and_cluster.tex <==

\begin{figure}[h]
    \centering
	\hspace{-0.1\textwidth}
    \begin{subfigure}[t]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, shift={(-0.5,0)}]
            % Draw the smaller, slightly perturbed octagon with smaller nodes
            \node[draw, circle, fill=blue, scale=0.35] (oct1) at (0:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct2) at (55:2.4) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct3) at (90:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct4) at (135:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct5) at (180:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct6) at (225:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct7) at (270:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct8) at (315:2) {};
            
            % Connect the octagon nodes with lines
            \draw[dotted, black] (oct1) -- (oct2);
            \draw[black] (oct2) -- (oct3) -- (oct4) -- (oct5) -- (oct6) -- (oct7) -- (oct8) -- (oct1);
            
            % Add two vertices to the left of oct4 and connect them
            \node[draw, circle, fill=blue, scale=0.35] (new1) at (135:3) {};
            \node[draw, circle, fill=blue, scale=0.35] (new2) at (145:4) {};
            \draw[black] (oct4) -- (new1);
            \draw[black] (new1) -- (new2);
            \draw[black] (oct3) -- (new1);
            
            % Draw the shorter diamond nodes to the left, slightly moved down and to the right
            \node[draw, circle, fill=black, scale=0.35] (d1) at (-4.1, -0.2) {};
            \node[draw, circle, fill=black, scale=0.35] (d2) at (-5.1, 1.1) {};
            \node[draw, circle, fill=black, scale=0.35] (d3) at (-5.8, -0.2) {};
            \node[draw, circle, fill=black, scale=0.35] (d4) at (-4.8, -1.5) {};
            
            % Connect the diamond nodes with lines to form a diamond shape
            \draw (d1) -- (d2) -- (d3) -- (d4) -- (d1);
        
            % Add a red node slightly to the right and up from the center of the octagon
            \node[draw, circle, fill=red, scale=0.35] at (0.2, 0.2) {};
        \end{tikzpicture}
        
    \end{subfigure}
    \hspace{0.25\textwidth}
    \begin{subfigure}[t]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, shift={(-6.5,0)}]
            % Draw the smaller, slightly perturbed octagon with smaller nodes
            \node[draw, circle, fill=blue, scale=0.35] (oct1) at (0:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct2) at (55:2.4) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct3) at (90:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct4) at (135:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct5) at (180:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct6) at (225:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct7) at (270:2) {};
            \node[draw, circle, fill=blue, scale=0.35] (oct8) at (315:2) {};
            
            % Connect the octagon nodes with lines
            \draw[dotted, blue] (oct1) -- (oct2);
            \draw[blue] (oct2) -- (oct3) -- (oct4) -- (oct5) -- (oct6) -- (oct7) -- (oct8) -- (oct1);
            
            % Add two vertices to the left of oct4 and connect them
            \node[draw, circle, fill=black, scale=0.35] (new1) at (135:3) {};
            \node[draw, circle, fill=black, scale=0.35] (new2) at (145:4) {};
            \draw[black] (oct4) -- (new1);
            \draw[black] (new1) -- (new2);
            \draw[black] (oct3) -- (new1);
            
            % Draw the shorter diamond nodes to the left, slightly moved down and to the right
            \node[draw, circle, fill=black, scale=0.35] (d1) at (-4.1, -0.2) {};
            \node[draw, circle, fill=black, scale=0.35] (d2) at (-5.1, 1.1) {};
            \node[draw, circle, fill=black, scale=0.35] (d3) at (-5.8, -0.2) {};
            \node[draw, circle, fill=black, scale=0.35] (d4) at (-4.8, -1.5) {};
            
            % Connect the diamond nodes with lines to form a diamond shape
            \draw (d1) -- (d2) -- (d3) -- (d4) -- (d1);
        
            % Add a red node slightly to the right and up from the center of the octagon
            \node[draw, circle, fill=red, scale=0.35] at (0.2, 0.2) {};
        \end{tikzpicture}
        
    \end{subfigure}
    \caption{In both cases, the red point is the center $z_\xx$ of $\xx$ and the dotted line is the unique
	edge of length $b_{\xx,\PP_n}$. Left: All blue points is the cluster associated to $\xx$.
	Right: All blue vertices \textit{and} edges is the loop associated of $\xx$. }
	\label{fig:associated}
\end{figure}

==> point_placement.tex <==

\begin{figure}[h]
    \centering

    % First sub figure
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Draw the unit circle
            \draw[thick] (0,0) circle (2cm);

            % Define the points on the circle
            \coordinate (A) at ({2*cos(0)},{2*sin(0)}); % Point at angle 0 (top of the circle)
            \coordinate (B) at ({2*cos(150)},{2*sin(150)}); % Point at angle 150 degrees
            \coordinate (C) at ({2*cos(210)},{2*sin(210)}); % Point at angle 210 degrees

            % Draw the points
            \fill[black] (A) circle (2pt) node[right] {$x_3$};
            \fill[black] (B) circle (2pt) node[left] {$x_1$};
            \fill[black] (C) circle (2pt) node[left] {$x_2$};

            \coordinate (E) at ({2*cos(90)},{2*sin(90)}); % Point at angle 90 degrees
            \coordinate (I) at ({2*cos(270)},{2*sin(270)}); % Point at angle 270 degrees
            %\fill[black] (E) circle (0.01pt) node[above] {${ \small \ }$};
            \fill[black] (I) circle (0.001pt) node[below = 5pt] {${ \ }$};

            % Draw grey lines connecting the points to form a triangle
            \draw[thick] (A) -- (B) -- (C) -- cycle;
            \draw[decorate, decoration={brace, amplitude=7pt}, thick] (B) -- (C) node[midway, right = 7 pt] {\large $\frac{1}{\ell}$};

        \end{tikzpicture}
    \end{subfigure}
    \hspace{0.1\textwidth}
    % Second sub figure
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
            % Draw the unit circle
            \draw[thick] (0,0) circle (2cm);

            % Define the points on the circle
            \coordinate (A) at ({2*cos(0)},{2*sin(0)}); % Point at angle 0 (top of the circle)
            \coordinate (B) at ({2*cos(150)},{2*sin(150)}); % Point at angle 150 degrees
            \coordinate (C) at ({2*cos(210)},{2*sin(210)}); % Point at angle 210 degrees

            \coordinate (D) at ({2*cos(120)},{2*sin(120)}); % Point at angle 120 degrees
            \coordinate (E) at ({2*cos(90)},{2*sin(90)}); % Point at angle 90 degrees
            \coordinate (F) at ({2*cos(60)},{2*sin(60)}); % Point at angle 60 degrees
            \coordinate (G) at ({2*cos(30)},{2*sin(30)}); % Point at angle 30 degrees




            \coordinate (H) at ({2*cos(240)},{2*sin(240)}); % Point at angle 240 degrees
            \coordinate (I) at ({2*cos(270)},{2*sin(270)}); % Point at angle 270 degrees
            \coordinate (J) at ({2*cos(300)},{2*sin(300)}); % Point at angle 300 degrees
            \coordinate (K) at ({2*cos(330)},{2*sin(330)}); % Point at angle 330 degrees

            % Draw the points
            \fill[black] (A) circle (2pt) node[right] {$x_3$};
            \fill[black] (B) circle (2pt) node[left] {$x_1$};
            \fill[black] (C) circle (2pt) node[left] {$x_2$};

            \fill[black] (D) circle (2pt) node[above] {$x_7$};
            \fill[black] (E) circle (2pt) node[above] {$x_6$};
            \fill[black] (F) circle (2pt) node[above] {$x_5$};
            \fill[black] (G) circle (2pt) node[right] {$x_4$};

            \fill[black] (H) circle (2pt) node[below] {$x_8$};
            \fill[black] (I) circle (2pt) node[below] {$x_9$};
            \fill[black] (J) circle (2pt) node[below] {$x_{10}$};
            \fill[black] (K) circle (2pt) node[right] {$x_{11}$};

            % Draw grey lines connecting the points to form a triangle
            \draw[thick] (C) -- (B) -- (D) -- (E) -- (F) -- (G) -- (A) -- (K) -- (J) -- (I) -- (H) -- cycle;
            \draw[decorate, decoration={brace, amplitude=7pt}, thick] (B) -- (C) node[midway, right = 7 pt] {\large $\frac{1}{\ell}$};

        \end{tikzpicture}
    \end{subfigure}

    \caption{Placement of the points $x_4,\ldots,x_m$ in the proof of Proposition \ref{prop:T'} such that $\Vert x_1 - x_2 \Vert $ remains the largest distance.}
    \label{fig:constructed_lifetime}
\end{figure}

==> simplicial_complex.tex <==
\begin{figure}[htbp]
    \centering
	\makebox[0.9\textwidth]{
    \begin{subfigure}[t]{0.4 \textwidth}
        \centering
        % Left figure
        \begin{tikzpicture}[scale=0.75]
			\begin{scope}[shift={(0,0)}]
				\fill[blue!40!black] (0,0) -- (2,0) -- (1,1.73) -- cycle; % Filled triangle
				\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (A) at (0,0) {};
				\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (B) at (2,0) {};
				\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C) at (1,1.73) {};
				\draw[black] (A) -- (B) -- (C) -- (A);
			\end{scope}
			
			% Additional non-filled triangle
			\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D) at (3.25,2.25) {};
			\draw[black] (B) -- (C) -- (D) -- (B);
		
			% Zig zag line configuration, spaced out and moved down
			\begin{scope}[shift={(3,-0.5)}]
				\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (1) at (1,0) {};
				\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (2) at (2.25,0.5) {};
				\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (3) at (3,0) {};
				\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (4) at (4,1) {};
				\draw[black] (1) -- (2) -- (3) -- (4);
			\end{scope}
			
			% Isolated vertex
			\node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] at (5.75,2) {};
		\end{tikzpicture}
		\caption{\text{Simplicial complex with nine 0-simplices}, eight 1-simplices and one
		2-simplex (blue).
		}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.4 \textwidth}
        \centering
        % Right figure
		\begin{tikzpicture}[scale=0.65]

			% First diagram on the left
			\begin{scope}[shift={(-2.5,0)}] % Shift left to position the first diagram
			
			% Diagram 1: Circles do not jointly overlap, triangle is unshaded
			
			% Define the coordinates of the points
			\coordinate (A1) at (0,0);
			\coordinate (B1) at (2,0);
			\coordinate (C1) at (1,{sqrt(3)});
			
			% Draw the points
			\filldraw[black] (A1) circle (2pt);
			\filldraw[black] (B1) circle (2pt);
			\filldraw[black] (C1) circle (2pt);
			
			% Draw the edges
			\draw (A1) -- (B1);
			\draw (A1) -- (C1);
			\draw (B1) -- (C1);
			
			% Do not fill the triangle (unshaded)
			
			% Draw the circles of radius 0.9 centered at each point
			\draw[black, dashed] (A1) circle (1.02);
			\draw[black, dashed] (B1) circle (1.02);
			\draw[black, dashed] (C1) circle (1.02);
			
			% Label the complexes
			%\node at (1,-1.5) {Čech (no 2-simplex)};
			
			\end{scope}
			
			% Second diagram on the right
			\begin{scope}[shift={(2.5,0)}] % Shift right to position the second diagram
			
			% Diagram 2: Circles jointly overlap, triangle is shaded dark blue
			
			% Define the coordinates of the points (same as before)
			\coordinate (A2) at (0,0);
			\coordinate (B2) at (2,0);
			\coordinate (C2) at (1,{sqrt(3)});
			
			% Draw the points
			\filldraw[black] (A2) circle (2pt);
			\filldraw[black] (B2) circle (2pt);
			\filldraw[black] (C2) circle (2pt);
			
			% Draw the edges
			\draw (A2) -- (B2);
			\draw (A2) -- (C2);
			\draw (B2) -- (C2);
			
			% Draw the filled triangle (shaded dark blue)
			\fill[blue!40!black, opacity=0.9] (A2) -- (B2) -- (C2) -- cycle;
			
			% Draw the circles of radius 0.9 centered at each point
			\draw[black, dashed] (A2) circle (1.02);
			\draw[black, dashed] (B2) circle (1.02);
			\draw[black, dashed] (C2) circle (1.02);
			
			% Label the complexes
			%\node at (1,-1.5) {Vietoris–Rips (includes 2-simplex)};
			
			\end{scope}
			
			\end{tikzpicture}
        \caption{\text{Left: Čech complex at radius $t>0$.} \text{Right: Vietoris–Rips complex
		 at the same $t$.}}
    \end{subfigure}
    % Reset caption numbering format to default
    %\captionsetup{labelformat=default}
	} % end of makebox
	\caption{Illustration of simplices and \v Cech 
	versus Vietoris-Rips complexes.}
	\label{fig:1}
\end{figure}

==> squares.tex <==

\begin{figure}[h!]
	\begin{subfigure}[t]{0.4\textwidth}
        \centering
	\begin{tikzpicture}[scale=0.45]
		% Draw the outer square of length 1
		\draw[thick, gray] (0, 0) rectangle (10.5, 10.5);
		\draw[decorate, decoration={brace, amplitude=10pt}, thick, gray] (- 0.2, 0) -- (-0.2 , 10.5) node[midway, left =10pt] { $1$};
	  
		% Draw each of the 9 small squares manually without using + or *
		% First row
		\draw[thick] (0, 0) rectangle (5, 5);
		\draw[thick] (5, 0) rectangle (10, 5);
	  
		% Second row
		\draw[thick] (0, 5) rectangle (5, 10);
		\draw[thick] (5, 5) rectangle (10, 10);


		\node at (7.5, 7.5) { $Q_i$};
		\draw[decorate, decoration={brace, mirror, amplitude=7pt}, thick] (5, 4.9) -- (10, 4.9) node[midway, below=10pt] { $2L_n$};
	  \end{tikzpicture}
	  \end{subfigure}
	  \hspace{0.1\textwidth}
	  \begin{subfigure}[t]{0.4\textwidth}
        \centering
		\begin{tikzpicture}[scale=0.45]
			% Draw the outer square of length 1
			\draw[thick, gray] (0, 0) rectangle (10.5, 10.5);
			\draw[decorate, decoration={brace, amplitude=10pt}, thick, gray] (- 0.2, 0) -- (-0.2 , 10.5) node[midway, left =10pt] { $1$};
		  
			% Draw each of the 9 small squares manually without using + or *
			% First row
			\draw[thick, gray] (0, 0) rectangle (5, 5);
			\draw[thick, gray] (5, 0) rectangle (10, 5);
		  
			% Second row
			\draw[thick, gray] (0, 5) rectangle (5, 10);
			\draw[thick, gray] (5, 5) rectangle (10, 10);

			% Smaller 
			\draw[thick] (6.25, 6.25) rectangle (8.75, 8.75);
			\draw[decorate, decoration={brace, mirror, amplitude=5pt}, thick] (6.25, 6.15) -- (8.75, 6.15) node[midway, below=2.5pt] { \small $L_n$};
			
			% Smallest
			\draw[thick] (6.25, 6.25) rectangle (6.85, 6.85);
			\draw[thick] (6.85, 6.25) rectangle (7.45, 6.85);
			\draw[thick] (7.45, 6.25) rectangle (8.05, 6.85);
			\draw[thick] (8.05, 6.25) rectangle (8.65, 6.85);

			\draw[thick] (6.25, 8.05) rectangle (6.85, 8.65);
			\draw[thick] (6.85, 8.05) rectangle (7.45, 8.65);
			\draw[thick] (7.45, 8.05) rectangle (8.05, 8.65);
			\draw[thick] (8.05, 8.05) rectangle (8.65, 8.65);
			
			\draw[thick] (6.25, 6.85) rectangle (6.85, 7.45);
			\draw[thick] (6.25, 7.45) rectangle (6.85, 8.05);

			\draw[thick] (8.05, 6.85) rectangle (8.65, 7.45);
			\draw[thick] (8.05, 7.45) rectangle (8.65, 8.05);

			%\node at (5.7, 7.4) { \tiny $Q_{i,j}$};
			\node at (9.25, 9.25) { $\tilde Q_i$};
			\draw[decorate, decoration={brace, amplitude=3pt}, thick] (6.2, 8.05) -- (6.2, 8.65) node[midway, left = 1.5 pt] { \small $\ell_n$};
		  \end{tikzpicture}
	  \end{subfigure}
	  \caption{Left: Construction of the $Q_i$-squares of length $2L_n$ inside the unit cube.
	  Right: The smaller $Q_{i,j}$-squares of length $\ell_n$ inside the shrunk version $\tilde Q_i$ of $Q_i$.}
\end{figure}

==> triangle.tex <==

\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=5.5]
		% Draw axes
		\draw[->] (-0.15,0) -- (0.85,0) ;
		\draw[->] (0,-0.15) -- (0,0.85) ;
	
		% Draw points
		\filldraw[black] (0,0) circle (0.25pt) node[below left] {$0$};
		\filldraw[black] (0.8,0.2) circle (0.25pt) node[above right] {$y_3$};
		\filldraw[black] (0.2,0.7) circle (0.25pt) node[above left] {$y_2$};

		\filldraw[gray] (0.36,0.26) circle (0.25pt) node[above = 3pt] {$z$};

		% Draw angles
	\draw[thin] (0.1,0.025) arc[start angle=15,end angle=75,radius=0.1] node[above = 3.5pt, right = 1pt] {\small $\theta$};
	\draw[thin] (0.725,0.26) arc[start angle=147,end angle=194,radius=0.1] node[above = 10pt, left = 2pt] {\small $\phi$};
	\draw[thin] (0.178,0.615) arc[start angle=260,end angle=315,radius=0.1] node[above = 5pt, right = 3 pt] {\small $\pi - \theta - \phi$};
	\draw[thin, gray] (0.3,0) arc[start angle=0,end angle=36,radius=0.3] node[midway, above=5 pt, right = 0.5 pt] {\small $\tau$};
	%\draw[->,thin] (0.75,0.225) arc[start angle=164.04,end angle=180,radius=0.05] node[midway,below] {$\phi$};
	
	
		% Connect points with black lines
		\draw[black] (0,0) -- (0.8,0.2);
		\draw[gray] (0,0) -- (0.36,0.26);
		\draw[black] (0.8,0.2) -- (0.2,0.7);
		\draw[black] (0.2,0.7) -- (0,0);

		% Add curly bracket
	\draw [decorate,decoration={brace,mirror, amplitude=5pt},gray] (0.36,0.26) -- (0,0) node[midway,above=6pt,gray] {\small $r$};
	\end{tikzpicture}
	\caption{In black, the 2-simplex $(0,y_2,y_3)$ and angles $\theta, \phi$ as defined in the proof of Proposition \ref{prop:4}. 
	In gray, the center $z$ of $(0,y_2,y_3)$ in polar coordinates $(r,\tau)$.}
	 \label{fig:triangle_param}
\end{figure}
